Stop the Spread: A Contextual Integrity Perspective on the Appropriateness of COVID-19 Vaccination Certificates

We present an empirical study exploring how privacy influences the acceptance of vaccination certificate (VC) deployments across different realistic usage scenarios. The study employed the privacy framework of Contextual Integrity, which has been shown to be particularly effective in capturing people's privacy expectations across different contexts. We use a vignette methodology, where we selectively manipulate salient contextual parameters to learn whether and how they affect people's attitudes towards VCs. We surveyed 890 participants from a demographically-stratified sample of the US population to gauge the acceptance and overall attitudes towards possible VC deployments to enforce vaccination mandates and the different information flows VCs might entail. Analysis of results collected as part of this study is used to derive general normative observations about different possible VC practices and to provide guidance for the possible deployments of VCs in different contexts.

==> table2.tex <==
\begin{figure*}
\centering
\resizebox{0.95\textwidth}{!}{%
\centering
\tikzset{
    state/.style={
           rectangle,
           rounded corners,
           draw=black, very thick,
           minimum height=2em,
           inner sep=2pt,
           text centered,
           },
}

\begin{tikzpicture}[->,>=stealth']

 % Position of QUERY 
 % Use previously defined 'state' as layout (see above)
 % use tabular for content to get columns/rows
 % parbox to limit width of the listing

\node[state] (SENDER) 
 {\begin{tabular}{l|l}
\textbf{Sender}                                       & \textbf{Subject}                      \\ \hline
stores and restaurants                         & \multirow{2}{*}{customer's}  \\ \cline{1-1}
recreational services or facilities          &                              \\ \hline
long-distance transportation                  & \multirow{4}{*}{passenger's} \\ \cline{1-1}
public transportation operators              &                              \\ \cline{1-1}
rideshare and taxi companies                 &                              \\ \cline{1-1}
cruise companies                             &                              \\ \hline
customs and border control agencies          & traveler's                   \\ \hline
large event operators                        & \multirow{2}{*}{attendee's}  \\ \cline{1-1}
places of worship                            &                              \\ \hline
workplaces                                   & employee's                   \\ \hline
residential and real estate management       & \multirow{4}{*}{visitor's}   \\ \cline{1-1}
schools         &                              \\ \cline{1-1}
hospitals and assisted living facilities     &                              \\ \cline{1-1}
government buildings &                              \\
\end{tabular}%
};
 
 
 
 % State: When&Where
 \node[state,    	% layout (defined above)
  text width=10.5em, 	% max text width
  yshift=5.25em, 		% move 2cm in y
  right of=SENDER, 	% Position is to the right of QUERY
  node distance=21em, 	% distance to QUERY
  anchor=center] (WW) 	% position relative to the center of the 'box'
 {the location and time when they checked the [Subject] vaccination certificate};
 %Attribute Tag
 \node[
 text width=7.5em,
 yshift=0.675em,
 right of=SENDER,
 node distance=1.5em, 	% distance to QUERY
 anchor=center
 ] at (WW.north) 
{\textbf{Attribute}};
  % STATE VC-info
 \node[state,
  below of=WW,
  yshift=-7.5em,
  anchor=center,
  text width=10.5em] (VC) 
 {
vaccination certificate info %rmation
 %\begin{tabular}{l}
 % \textbf{QueryRep}\\
 % \parbox{2.8cm}{Dekrementiere Slotzähler}
 %\end{tabular}
 };

 
 % STATE Recipient-law
 \node[state,
  right of=WW,
  yshift=0.95em,
  node distance=18em,
  text width=16em,
  anchor=center] (RECIPIENT-LAW) 
 {%
 \begin{tabular}{l}
  local law enforcement\\
  federal law enforcement\\
 \end{tabular}
 };
 %Recipient Tag
 \node[
 text width=12em,
 yshift=0.45em,
 right of=WW,
 node distance=3.6em, 	% distance to WW
 anchor=center
 ] at (RECIPIENT-LAW.north) 
{\textbf{Recipient}};

  % STATE Recipient-gov
 \node[state,
  right of=WW,
  yshift=-1.9em,
  node distance=18em,
  text width=16em,
  anchor=center] (RECIPIENT-GOV) 
 {%
 \begin{tabular}{l}
  local government\\
  federal government\\
 \end{tabular}
 };

 % STATE Recipient-research
 \node[state,
  right of=WW,
  node distance=18em,
  yshift=-6em,
  text width=16em,
  anchor=center] (RECIPIENT-RES) 
 {%
 \begin{tabular}{p{15em}}
  public health protection agencies\\
  non-profit organizations\\
 \end{tabular}
 };
 
 % STATE Recipient-RES
 \node[state,
  right of=VC,
  node distance=18em,
  yshift=-1.2em,
  text width=16em,
  anchor=center] (RECIPIENT-BUS) 
 {%
 \begin{tabular}{p{15em}}
  technology companies\\
  health insurers\\
  business partners\\
  advertising and marketing partners\\
 \end{tabular}
 };
 

  % STATE TP-CI
 \node[state,
  right of=RECIPIENT-LAW,
  node distance=18em,
  yshift=0em,
  text width=10.5em,
  anchor=center] (TP-CI) 
 {%
 criminal investigation purposes
 };
 %TP Tag
 \node[
 text width=12em,
 yshift=0.6em,
 right of=TP-CI,
 node distance=0.9em, 	% distance to QUERY
 anchor=center
 ] at (TP-CI.north) 
    {\textbf{Transmission Principle}}; 
    
 %STATE TP-RP
  \node[state,
  right of=RECIPIENT-RES,
  node distance=18em,
  yshift=0em,
  text width=10.5em,
  anchor=center] (TP-RP) 
 {%
 research purposes
 };
  %STATE TP-BP
 \node[state,
  right of=RECIPIENT-BUS,
  node distance=18em,
  yshift=0em,
  text width=10.5em,
  anchor=center] (TP-BP) 
 {%
 business purposes
 };
 
 %STATE TP-PH
 \node[state,
  right of=RECIPIENT-GOV,
  node distance=18em,
  yshift=0em,
  text width=10.5em,
  anchor=center] (TP-PH) 
 {%
 public health purposes
 };
 % draw the paths and and print some Text below/above the graph
 \path (SENDER.east) 	edge[anchor=center]  node[anchor=north,above]{} (WW.west)
 (SENDER.east)     	    edge[anchor=center] node[anchor=north,above]{} (VC.west)
 (WW.east)       	    edge[anchor=center] node[anchor=north,above]{} (RECIPIENT-LAW.west)
 (WW.east)       	    edge[anchor=center] node[anchor=north,above]{} (RECIPIENT-GOV.west)
 (WW.east)       	    edge                               (RECIPIENT-RES.west)
 (WW.east)       	    edge                               (RECIPIENT-BUS.west)

 (VC.east)       	    edge                               (RECIPIENT-BUS.west)
 (VC.east)       	    edge                               (RECIPIENT-RES.west)
 (VC.east)       	    edge[anchor=center] node[anchor=north,above]{} (RECIPIENT-GOV.west)
 (RECIPIENT-LAW.east)    edge                               (TP-CI.west)
 (RECIPIENT-GOV.east)    edge                               (TP-PH.west) 
 (RECIPIENT-RES.east)    edge                               (TP-RP.west)
 (RECIPIENT-RES.east)    edge                               (TP-PH.west)
 (RECIPIENT-BUS.east)    edge                               (TP-BP.west)
 (RECIPIENT-BUS.east)    edge                               (TP-PH.west);
\end{tikzpicture}
}%
\caption{CI parameters used for vignettes involving re-sharing VC information}
\label{fig:second-hand}
\end{figure*}

